A Characterization of Braided Enriched Monoidal Categories

We construct an equivalence between the 2-categories VMonCat of rigid V-monoidal categories for a braided monoidal category V and VModTens of oplax braided functors from V into the Drinfeld centers of ordinary rigid monoidal categories. The 1-cells in each are the respective lax monoidal functors, and the 2-cells are the respective monoidal natural transformations. Our proof also gives an equivalence in the case that we consider only strong monoidal 1-cells on both sides. The 2-categories VMonCat and VModTens have G-graded analogues. We also get an equivalence of 2-categories between G-extensions of some fixed V-monoidal category A, and G-extensions of some fixed V-module tensor category (A, F_A^Z).

==> (inline-0) <==
\begin{tikzpicture}[baseline=40, smallstring]
      \node (top) at (0,3) {$R \E \mathcal F_A \E v \R \R$};
      \node (bot) at (0,0) {$\mathcal F_B \E u \R$};
      \node[draw, rectangle] (f) at (0,1) {$\mathcal F_B \E f \R$};
      \node[draw, rectangle] (r) at (0,2) {$r_v$};
      \draw (bot) to (f);
      \draw (f) to (r);
      \draw (r) to (top);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline=40, smallstring]
      \node (top) at (0,3) {$R \E \mathcal F_A \E v \R \R$};
      \node (bot) at (0,0) {$\mathcal F_B \E u \R$};
      \node[draw, rectangle] (r) at (0,1) {$r_u$};
      \node[draw, rectangle] (f) at (0,2) {$R \E \mathcal F_A \E f \R \R$};
      \draw (bot) to (r);
      \draw (r) to (f);
      \draw (f) to (top);
    \end{tikzpicture}
\begin{tikzpicture}[baseline=40, smallstring]
      \node (top) at (0,4) {$\mathcal B \E 1_{\mathcal B} \to R \E \mathcal F_A \E v \R \R \R$};
      \node (bot) at (0,0) {$u$};
      \node[draw, rectangle] (f) at (0,1) {$f$};
      \node[draw, rectangle] (eta) at (0,2) {$\eta_v^A$};
      \node[draw, rectangle] (R) at (0,3) {$\mathcal R_{1_{\mathcal A} \to \mathcal F_A \E v \R}$};
      \draw (bot) to (f);
      \draw (f) to (eta);
      \draw (eta) to (R);
      \draw (R) to (top);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline=40, smallstring]
      \node (top) at (1,4) {$\mathcal B \E 1_{\mathcal B} \to R \E \mathcal F_A \E v \R \R \R$};
      \node (bot) at (0,0) {$u$};
      \node[draw, rectangle] (eta) at (0,1) {$\eta_u^A$};
      \node[draw, rectangle] (f) at (2,1) {$\mathcal F_A \E f \R$};
      \node[draw, rectangle] (circ) at (1,2) {$\blank \circ \blank$};
      \node[draw, rectangle] (R) at (1,3) {$\mathcal R_{1_{\mathcal A} \to \mathcal F_A \E v \R}$};
      \draw (bot) to (eta);
      \draw (eta) to[in=-90,out=90] (circ.225);
      \draw (f) to[in=-90,out=90] (circ.-45);
      \draw (circ) to[in=-90,out=90] (R);
      \draw (R) to[in=-90,out=90] (top);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline=45, smallstring]
      \node (top) at (1.5,4.5) {$\mathcal B \E 1_{\mathcal B} \to R \E \mathcal F_A \E v \R \R \R$};
      \node (bot) at (0,0) {$u$};
      \node[draw, rectangle] (eta) at (0,1) {$\eta_u^A$};
      \node[draw, rectangle] (f) at (3,1) {$\mathcal F_A \E f \R$};
      \node[draw, rectangle] (R1) at (0,2) {$\mathcal R_{1_{\mathcal A} \to \mathcal F_A \E u \R}$};
      \node[draw, rectangle] (R2) at (3,2) {$\mathcal R_{\mathcal F_A \E u \R \to \mathcal F_A \E v \R}$};
      \node[draw, rectangle] (circ) at (1.5,3.5) {$\blank \circ \blank$};
      \draw (bot) to[in=-90,out=90] (eta);
      \draw (eta) to[in=-90,out=90] (R1);
      \draw (f) to[in=-90,out=90] (R2);
      \draw (R1) to[in=-90,out=90] (circ.225);
      \draw (R2) to[in=-90,out=90] (circ.-45);
      \draw (circ) to[in=-90,out=90] (top);
    \end{tikzpicture}
\begin{tikzpicture}[baseline=40, smallstring]
      \node (top) at (1,4) {$R \E \mathcal F_A \E v \R a \R$};
      \node (ra) at (0,0) {$R \E a \R$};
      \node (v) at (2,0) {$\mathcal F_B \E v \R$};
      \node[draw, rectangle] (r) at (0,2) {$r_v$};
      \node[draw, rectangle] (rho) at (1,3) {$\rho_{\mathcal F \E v \R , a}$};
      \node[draw, rectangle] (e) at (1,1) {$e_{R \E a \R , \mathcal F_B \E v \R}$};
      \draw (v) to[in=-90,out=90] (e.-45);
      \draw (ra) to[in=-90,out=90] (e.225);
      \draw (e.135) to[in=-90,out=90] (r);
      \draw (e.45) to[in=-90,out=90] (rho.-45);
      \draw (r) to[in=-90,out=90] (rho.225);
      \draw (rho) to[in=-90,out=90] (top);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline=40, smallstring]
      \node (top) at (1,4) {$R \E \mathcal F_A \E v \R a \R$};
      \node (ra) at (0,0) {$R \E a \R$};
      \node (v) at (2,0) {$\mathcal F_B \E v \R$};
      \node[draw, rectangle] (r) at (2,1) {$r_v$};
      \node[draw, rectangle] (rho) at (1,2) {$\rho_{a , \mathcal F \E v \R}$};
      \node[draw, rectangle] (e) at (1,3) {$R \E e_{a , \mathcal F \E v \R} \R$};
      \draw (v) to[in=-90,out=90] (r);
      \draw (ra) to[in=-90,out=90] (rho.225);
      \draw (r) to[in=-90,out=90] (rho.-45);
      \draw (rho) to[in=-90,out=90] (e);
      \draw (e) to[in=-90,out=90] (top);
    \end{tikzpicture}
\begin{tikzpicture}[baseline=50, smallstring]
      \node (bot) at (0,0) {$v$};
      \node (top) at (2,5) {$\mathcal B \E R \E a \R \to R \E \mathcal F_A \E v \R a \R \R$};
      \node[draw, rectangle] (eta) at (0,1) {$\eta_v^B$};
      \node[draw, rectangle] (j1) at (1,1) {$j_{R \E a \R}^B$};
      \node[draw, rectangle] (r) at (2,1) {$r_v$};
      \node[draw, rectangle] (j2) at (3,1) {$j_{R \E a \R}^B$};
      \node[draw, rectangle] (tens1) at (0.5,2) {$\blank \otimes \blank$};
      \node[draw, rectangle] (tens2) at (2.5,2) {$\blank \otimes \blank$};
      \node[draw, rectangle] (circ1) at (1.5,3) {$\blank \circ \blank$};
      \node[draw, rectangle] (rho) at (3,3) {$\rho_{\mathcal F_A \E v \R , a}^R$};
      \node[draw, rectangle] (circ2) at (2,4) {$\blank \circ \blank$};
      \draw (bot) to (eta);
      \draw (eta) to[in=-90,out=90] (tens1.225);
      \draw (j1) to[in=-90,out=90] (tens1.-45);
      \draw (r) to[in=-90,out=90] (tens2.225);
      \draw (j2) to[in=-90,out=90] (tens2.-45);
      \draw (tens1) to[in=-90,out=90] (circ1.225);
      \draw (tens2) to[in=-90,out=90] (circ1.-45);
      \draw (circ1) to[in=-90,out=90] (circ2.225);
      \draw (rho) to[in=-90,out=90] (circ2.-45);
      \draw (circ2) to (top);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline=50, smallstring]
      \node (bot) at (0,0) {$v$};
      \node (top) at (2,5) {$\mathcal B \E R \E a \R \to R \E \mathcal F_A \E v \R a \R \R$};
      \node[draw, rectangle] (eta) at (0,1) {$\eta_v^B$};
      \node[draw, rectangle] (r) at (1,1) {$r_v$};
      \node[draw, rectangle] (j) at (2,2) {$j_{R \E a \R}^B$};
      \node[draw, rectangle] (circ1) at (0.5,2) {$\blank \circ \blank$};
      \node[draw, rectangle] (tens) at (1,3) {$\blank \otimes \blank$};
      \node[draw, rectangle] (rho) at (3,3) {$\rho_{\mathcal F_A \E v \R , a}^R$};
      \node[draw, rectangle] (circ2) at (2,4) {$\blank \circ \blank$};
      \draw (bot) to (eta);
      \draw (eta) to[in=-90,out=90] (circ1.225);
      \draw (r) to[in=-90,out=90] (circ1.-45);
      \draw (j) to[in=-90,out=90] (tens.-45);
      \draw (tens) to[in=-90,out=90] (circ2.225);
      \draw (circ1) to[in=-90,out=90] (tens.225);
      \draw (rho) to[in=-90,out=90] (circ2.-45);
      \draw (circ2) to (top);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline=50, smallstring]
      \node (bot) at (0,0) {$v$};
      \node (top) at (2,5) {$\mathcal B \E R \E a \R \to R \E \mathcal F_A \E v \R a \R \R$};
      \node[draw, rectangle] (eta) at (0,1) {$\eta_v^A$};
      \node[draw, rectangle] (R) at (0,2) {$\mathcal R_{1_{\mathcal A} \to \mathcal F_A \E v \R}$};
      \node[draw, rectangle] (j) at (2,2) {$j_{R \E a \R}^B$};
      \node[draw, rectangle] (tens) at (1,3) {$\blank \otimes \blank$};
      \node[draw, rectangle] (rho) at (3,3) {$\rho_{\mathcal F_A \E v \R , a}^R$};
      \node[draw, rectangle] (circ) at (2,4) {$\blank \circ \blank$};
      \draw (bot) to (eta);
      \draw (eta) to (R);
      \draw (R) to[in=-90,out=90] (tens.225);
      \draw (j) to[in=-90,out=90] (tens.-45);
      \draw (tens) to[in=-90,out=90] (circ.225);
      \draw (rho) to[in=-90,out=90] (circ.-45);
      \draw (circ) to (top);
    \end{tikzpicture}
\begin{tikzpicture}[baseline=40, smallstring]
      \node (bot) at (0,0) {$v$};
      \node (top) at (2,5) {$\mathcal B \E R \E a \R \to R \E \mathcal F_A \E v \R a \R \R$};
      \node[draw, rectangle] (eta) at (0,1) {$\eta_v^A$};
      \node[draw, rectangle] (R1) at (0,2) {$\mathcal R_{1_{\mathcal A} \to \mathcal F_A \E v \R}$};
      \node[draw, rectangle] (R2) at (2,2) {$\mathcal R_{a \to a}$};
      \node[draw, rectangle] (j) at (2,1) {$j_a^A$};
      \node[draw, rectangle] (tens) at (1,3) {$\blank \otimes \blank$};
      \node[draw, rectangle] (rho) at (3,3) {$\rho_{\mathcal F_A \E v \R , a}^R$};
      \node[draw, rectangle] (circ) at (2,4) {$\blank \circ \blank$};
      \draw (bot) to (eta);
      \draw (eta) to (R1);
      \draw (R1) to[in=-90,out=90] (tens.225);
      \draw (j) to (R2);
      \draw (R2) to[in=-90,out=90] (tens.-45);
      \draw (tens) to[in=-90,out=90] (circ.225);
      \draw (rho) to[in=-90,out=90] (circ.-45);
      \draw (circ) to (top);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline=40, smallstring]
      \node (bot) at (1.5,0) {$v$};
      \node (top) at (1,5) {$\mathcal B \E R \E a \R \to R \E \mathcal F_A \E v \R a \R \R$};
      \node[draw, rectangle] (eta) at (1.5,1) {$\eta_v^A$};
      \node[draw, rectangle] (j) at (2.5,1) {$j_a^A$};
      \node[draw, rectangle] (tens) at (2,2) {$\blank \otimes \blank$};
      \node[draw, rectangle] (R) at (2,3) {$\mathcal R_{a \to \mathcal F_A \E v \R a}$};
      \node[draw, rectangle] (rho) at (0,3) {$\rho_{1_{\mathcal A} , a}^R$};
      \node[draw, rectangle] (circ) at (1,4) {$\blank \circ \blank$};
      \draw (bot) to (eta);
      \draw (eta) to[in=-90,out=90] (tens.225);
      \draw (R) to[in=-90,out=90] (circ.-45);
      \draw (tens) to[in=-90,out=90] (R);
      \draw (j) to[in=-90,out=90] (tens.-45);
      \draw (rho) to[in=-90,out=90] (circ.225);
      \draw (circ) to (top);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline=25, smallstring]
      \node (bot) at (0,0) {$v$};
      \node (top) at (0,3) {$\mathcal B \E R \E a \R \to R \E \mathcal F_A \E v \R a \R \R$};
      \node[draw, rectangle] (e) at (0,1) {$\mate \E e_{a , \mathcal F_A \E v \R} \R$};
      \node[draw, rectangle] (R) at (0,2) {$\mathcal R_{a \to \mathcal F_A \E v \R a}$};
      \draw (bot) to (e);
      \draw (e) to (R);
      \draw (R) to (top);
    \end{tikzpicture}
\begin{tikzpicture}[baseline=60, smallstring]
      \node (bot) at (1,0) {$v$};
      \node (top) at (4,6) {$\mathcal B \E R \E a \R \to R \E \mathcal F_A \E v \R a \R \R$};
      \node[draw, rectangle] (j1) at (0,1) {$j_{R \E a \R}^B$};
      \node[draw, rectangle] (eta) at (1,1) {$\eta_v^B$};
      \node[draw, rectangle] (j2) at (2,1) {$j_{R \E a \R}^B$};
      \node[draw, rectangle] (r) at (3,1) {$r_v$};
      \node[draw, rectangle] (tens1) at (0.5,2) {$\blank \otimes \blank$};
      \node[draw, rectangle] (tens2) at (2.5,2) {$\blank \otimes \blank$};
      \node[draw, rectangle] (circ1) at (1.5,3) {$\blank \circ \blank$};
      \node[draw, rectangle] (rho) at (3.5,3) {$\rho_{a , \mathcal F_A \E v \R}^R$};
      \node[draw, rectangle] (e) at (5.5, 3) {$e_{a, \mathcal F_A \E v \R}$};
      \node[draw, rectangle] (circ2) at (2.5,4) {$\blank \circ \blank$};
      \node[draw, rectangle] (R) at (5.5,4) {$\mathcal R_{a \mathcal F_A \E v \R \to \mathcal F_A \E v \R a}$};
      \node[draw, rectangle] (circ3) at (4,5.25) {$\blank \circ \blank$};
      \draw (bot) to (eta);
      \draw (j1) to[in=-90,out=90] (tens1.225);
      \draw (eta) to[in=-90,out=90] (tens1.-45);
      \draw (j2) to[in=-90,out=90] (tens2.225);
      \draw (r) to[in=-90,out=90] (tens2.-45);
      \draw (tens1) to[in=-90,out=90] (circ1.225);
      \draw (tens2) to[in=-90,out=90] (circ1.-45);
      \draw (circ1) to[in=-90,out=90] (circ2.225);
      \draw (rho) to[in=-90,out=90] (circ2.-45);
      \draw (e) to[in=-90,out=90] (R);
      \draw (circ2) to[in=-90,out=90] (circ3.225);
      \draw (R) to[in=-90,out=90] (circ3.-45);
      \draw (circ3) to[in=-90,out=90] (top);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline=60, smallstring]
      \node (bot) at (2,0) {$v$};
      \node (top) at (4,6) {$\mathcal B \E R \E a \R \to R \E \mathcal F_A \E v \R a \R \R$};
      \node[draw, rectangle] (eta) at (2,1) {$\eta_v^B$};
      \node[draw, rectangle] (r) at (3,1) {$r_v$};
      \node[draw, rectangle] (j) at (0.5,2) {$j_{R \E a \R}^B$};
      \node[draw, rectangle] (circ1) at (2.5,2) {$\blank \circ \blank$};
      \node[draw, rectangle] (tens) at (1.5,3) {$\blank \otimes \blank$};
      \node[draw, rectangle] (rho) at (3.5,3) {$\rho_{a , \mathcal F_A \E v \R}^R$};
      \node[draw, rectangle] (e) at (5.5, 3) {$e_{a, \mathcal F_A \E v \R}$};
      \node[draw, rectangle] (circ2) at (2.5,4) {$\blank \circ \blank$};
      \node[draw, rectangle] (R) at (5.5,4) {$\mathcal R_{a \mathcal F_A \E v \R \to \mathcal F_A \E v \R a}$};
      \node[draw, rectangle] (circ3) at (4,5.25) {$\blank \circ \blank$};
      \draw (bot) to (eta);
      \draw (eta) to[in=-90,out=90] (circ1.225);
      \draw (r) to[in=-90,out=90] (circ1.-45);
      \draw (j) to[in=-90,out=90] (tens.225);
      \draw (circ1) to[in=-90,out=90] (tens.-45);
      \draw (tens) to[in=-90,out=90] (circ2.225);
      \draw (rho) to[in=-90,out=90] (circ2.-45);
      \draw (e) to[in=-90,out=90] (R);
      \draw (circ2) to[in=-90,out=90] (circ3.225);
      \draw (R) to[in=-90,out=90] (circ3.-45);
      \draw (circ3) to[in=-90,out=90] (top);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline=60, smallstring]
      \node (bot) at (2.5,0) {$v$};
      \node (top) at (4,6) {$\mathcal B \E R \E a \R \to R \E \mathcal F_A \E v \R a \R \R$};
      \node[draw, rectangle] (eta) at (2.5,1) {$\eta_v^B$};
      \node[draw, rectangle] (j) at (0.5,2) {$j_{R \E a \R}^B$};
      \node[draw, rectangle] (R1) at (2.5,2) {$\mathcal R_{1_{\mathcal A} \to \mathcal F_A \E v \R}$};
      \node[draw, rectangle] (tens) at (1.5,3) {$\blank \otimes \blank$};
      \node[draw, rectangle] (rho) at (3.5,3) {$\rho_{a , \mathcal F_A \E v \R}^R$};
      \node[draw, rectangle] (e) at (5.5, 3) {$e_{a, \mathcal F_A \E v \R}$};
      \node[draw, rectangle] (circ2) at (2.5,4) {$\blank \circ \blank$};
      \node[draw, rectangle] (R2) at (5.5,4) {$\mathcal R_{a \mathcal F_A \E v \R \to \mathcal F_A \E v \R a}$};
      \node[draw, rectangle] (circ3) at (4,5.25) {$\blank \circ \blank$};
      \draw (bot) to (eta);
      \draw (eta) to[in=-90,out=90] (R1);
      \draw (j) to[in=-90,out=90] (tens.225);
      \draw (R1) to[in=-90,out=90] (tens.-45);
      \draw (tens) to[in=-90,out=90] (circ2.225);
      \draw (rho) to[in=-90,out=90] (circ2.-45);
      \draw (e) to[in=-90,out=90] (R2);
      \draw (circ2) to[in=-90,out=90] (circ3.225);
      \draw (R2) to[in=-90,out=90] (circ3.-45);
      \draw (circ3) to[in=-90,out=90] (top);
    \end{tikzpicture}
\begin{tikzpicture}[baseline=60, smallstring]
      \node (bot) at (2.5,0) {$v$};
      \node (top) at (4,6.25) {$\mathcal B \E R \E a \R \to R \E \mathcal F_A \E v \R a \R \R$};
      \node[draw, rectangle] (eta) at (2.5,1) {$\eta_v^B$};
      \node[draw, rectangle] (j) at (0.5,1) {$j_a^A$};
      \node[draw, rectangle] (R1) at (0.5,2) {$\mathcal R_{a \to a}$};
      \node[draw, rectangle] (R2) at (2.5,2) {$\mathcal R_{1_{\mathcal A} \to \mathcal F_A \E v \R}$};
      \node[draw, rectangle] (tens) at (1.5,3) {$\blank \otimes \blank$};
      \node[draw, rectangle] (rho) at (3.5,3) {$\rho_{a , \mathcal F_A \E v \R}^R$};
      \node[draw, rectangle] (e) at (5.5, 3) {$e_{a, \mathcal F_A \E v \R}$};
      \node[draw, rectangle] (circ) at (2.5,4) {$\blank \circ \blank$};
      \node[draw, rectangle] (R3) at (5.5,4) {$\mathcal R_{a \mathcal F_A \E v \R \to \mathcal F_A \E v \R a}$};
      \node[draw, rectangle] (circ2) at (4,5.25) {$\blank \circ \blank$};
      \draw (bot) to (eta);
      \draw (j) to[in=-90,out=90] (R1);
      \draw (eta) to[in=-90,out=90] (R2);
      \draw (R1) to[in=-90,out=90] (tens.225);
      \draw (R2) to[in=-90,out=90] (tens.-45);
      \draw (tens) to[in=-90,out=90] (circ.225);
      \draw (rho) to[in=-90,out=90] (circ.-45);
      \draw (e) to[in=-90,out=90] (R3);
      \draw (circ) to[in=-90,out=90] (circ2.225);
      \draw (R3) to[in=-90,out=90] (circ2.-45);
      \draw (circ2) to[in=-90,out=90] (top);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline=40, smallstring]
      \node (bot) at (1,0) {$v$};
      \node (top) at (2,5.25) {$\mathcal B \E R \E a \R \to R \E \mathcal F_A \E v \R a \R \R$};
      \node[draw, rectangle] (j) at (0,1) {$j_a^A$};
      \node[draw, rectangle] (eta) at (1,1) {$\eta_v^B$};
      \node[draw, rectangle] (tens) at (0.5,2) {$\blank \otimes \blank$};
      \node[draw, rectangle] (R1) at (0.5,3) {$\mathcal R_{a \to a \mathcal F_A \E v \R}$};
      \node[draw, rectangle] (e) at (3.5,2) {$e_{a, \mathcal F_A \E v \R}$};
      \node[draw, rectangle] (R2) at (3.5,3) {$\mathcal R_{a \mathcal F_A \E v \R \to \mathcal F_A \E v \R a}$};
      \node[draw, rectangle] (circ) at (2,4.25) {$\blank \circ \blank$};
      \draw (bot) to (eta);
      \draw (j) to[in=-90,out=90] (tens.225);
      \draw (eta) to[in=-90,out=90] (tens.-45);
      \draw (tens) to[in=-90,out=90] (R1);
      \draw (R1) to[in=-90,out=90] (circ.225);
      \draw (e) to[in=-90,out=90] (R2);
      \draw (R2) to[in=-90,out=90] (circ.-45);
      \draw (circ) to[in=-90,out=90] (top);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline=60, smallstring]
      \node (bot) at (1,0) {$v$};
      \node (top) at (1.5,5) {$\mathcal B \E R \E a \R \to R \E \mathcal F_A \E v \R a \R \R$};
      \node[draw, rectangle] (j) at (0,1) {$j_a^A$};
      \node[draw, rectangle] (eta) at (1,1) {$\eta_v^B$};
      \node[draw, rectangle] (tens) at (0.5,2) {$\blank \otimes \blank$};
      \node[draw, rectangle] (e) at (2.5,2) {$e_{a, \mathcal F_A \E v \R}$};
      \node[draw, rectangle] (circ) at (1.5,3) {$\blank \circ \blank$};
      \node[draw, rectangle] (R) at (1.5,4) {$\mathcal R_{a \to a}$};
      \draw (bot) to (eta);
      \draw (j) to[in=-90,out=90] (tens.225);
      \draw (eta) to[in=-90,out=90] (tens.-45);
      \draw (tens) to[in=-90,out=90] (circ.225);
      \draw (e) to[in=-90,out=90] (circ.-45);
      \draw (circ) to[in=-90,out=90] (R);
      \draw (R) to[in=-90,out=90] (top);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline=30, smallstring]
      \node (bot) at (0,0) {$v$};
      \node (top) at (0,3) {$\mathcal B \E R \E a \R \to R \E \mathcal F_A \E v \R a \R \R$};
      \node[draw, rectangle] (e) at (0,1) {$\mate \E e_{a , \mathcal F_A \E v \R} \R$};
      \node[draw, rectangle] (R) at (0,2) {$\mathcal R_{a \to \mathcal F_A \E v \R a}$};
      \draw (bot) to (e);
      \draw (e) to (R);
      \draw (R) to (top);
    \end{tikzpicture}
\begin{tikzpicture}[baseline=30, smallstring]
      \node (top) at (0,3) {$R \E \mathcal F_A \E u \R \mathcal F_A \E v \R \R$};
      \node (bot) at (0,0) {$\mathcal F_B \E u v \R$};
      \node[draw, rectangle] (r) at (0,1) {$r_{uv}$};
      \node[draw, rectangle] (mu) at (0,2) {$R \E \mu_{u , v}^{\mathcal F_A} \R$};
      \draw (bot) to[in=-90,out=90] (r);
      \draw (r) to[in=-90,out=90] (mu);
      \draw (mu) to[in=-90,out=90] (top);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline=40, smallstring]
      \node (top) at (1,4) {$R \E \mathcal F_A \E u \R \mathcal F_A \E v \R \R$};
      \node (bot) at (1,0) {$\mathcal F_B \E u v \R$};
      \node[draw, rectangle] (mu) at (1,1) {$\mu_{u , v}^{\mathcal F_B}$};
      \node[draw, rectangle] (r1) at (0,2) {$r_u$};
      \node[draw, rectangle] (r2) at (2,2) {$r_v$};
      \node[draw, rectangle] (rho) at (1,3) {$\rho_{\mathcal F_A \E u \R , \mathcal F_A \E v \R}$};
      \draw (bot) to[in=-90,out=90] (mu);
      \draw (mu.135) to[in=-90,out=90] (r1);
      \draw (mu.45) to[in=-90,out=90] (r2);
      \draw (r1) to[in=-90,out=90] (rho.225);
      \draw (r2) to[in=-90,out=90] (rho.-45);
      \draw (rho) to[in=-90,out=90] (top);
    \end{tikzpicture}
\begin{tikzpicture}[baseline=35, smallstring]
      \node (bot) at (0,0) {$u v$};
      \node (top) at (1.5,4) {$\mathcal B \E 1_{\mathcal B} \to R \E \mathcal F_A \E u \R \mathcal F_A \E v \R \R \R$};
      \node[draw, rectangle] (eta) at (0,1) {$\eta_{u v}^{\mathcal F_A}$};
      \node[draw, rectangle] (mu) at (3,1) {$\mu_{u , v}^{\mathcal F_A}$};
      \node[draw, rectangle] (r1) at (0,2) {$\mathcal R_{1_{\mathcal A} \to \mathcal F_A \E u v \R}$};
      \node[draw, rectangle] (r2) at (3,2) {$\mathcal R_{\mathcal F_A \E u v \R \to \mathcal F_A \E u \R \mathcal F_A \E v \R}$};
      \node[draw, rectangle] (circ) at (1.5,3.25) {$\blank \circ_{\mathcal B} \blank$};
      \draw (bot) to[in=-90,out=90] (eta);
      \draw (eta) to[in=-90,out=90] (r1);
      \draw (mu) to[in=-90,out=90] (r2);
      \draw (r1) to[in=-90,out=90] (circ.225);
      \draw (r2) to[in=-90,out=90] (circ.-45);
      \draw (circ) to[in=-90,out=90] (top);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline=35, smallstring]
      \node (bot) at (0,0) {$u v$};
      \node (top) at (1,4) {$\mathcal B \E 1_{\mathcal B} \to R \E \mathcal F_A \E u \R \mathcal F_A \E v \R \R \R$};
      \node[draw, rectangle] (eta) at (0,1) {$\eta_{u v}^{\mathcal F_A}$};
      \node[draw, rectangle] (mu) at (2,1) {$\mu_{u , v}^{\mathcal F_A}$};
      \node[draw, rectangle] (circ) at (1,2) {$\blank \circ_{\mathcal B} \blank$};
      \node[draw, rectangle] (r) at (1,3) {$\mathcal R_{1_{\mathcal A} \to \mathcal F_A \E u \R \mathcal F_A \E v \R}$};
      \draw (bot) to[in=-90,out=90] (eta);
      \draw (eta) to[in=-90,out=90] (circ.225);
      \draw (mu) to[in=-90,out=90] (circ.-45);
      \draw (circ) to[in=-90,out=90] (r);
      \draw (r) to[in=-90,out=90] (top);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline=30, smallstring]
      \node (top) at (0,3) {$\mathcal B \E 1_{\mathcal B} \to R \E \mathcal F_A \E u \R \mathcal F_A \E v \R \R \R$};
      \node (uv) at (0,0) {$u v$};
      \node[draw, rectangle] (mu) at (0,1) {$\mate \E \mu_{u , v}^{\mathcal F_A} \R$};
      \node[draw, rectangle] (r) at (0,2) {$\mathcal R_{1_{\mathcal A} \to \mathcal F_A \E u \R \mathcal F_A \E v \R}$};
      \draw (uv) to[in=-90,out=90] (mu);
      \draw (mu) to[in=-90,out=90] (r);
      \draw (r) to[in=-90,out=90] (top);
    \end{tikzpicture}
\begin{tikzpicture}[baseline=45, smallstring]
      \node (top) at (2.5,5) {$\mathcal B \E 1_{\mathcal B} \to R \E \mathcal F_A \E u \R \mathcal F_A \E v \R \R \R$};
      \node (u) at (0,0) {$u$};
      \node (v) at (1,0) {$v$};
      \node[draw, rectangle] (etau) at (0,1) {$\eta_u^{\mathcal F_B}$};
      \node[draw, rectangle] (etav) at (1,1) {$\eta_v^{\mathcal F_B}$};
      \node[draw, rectangle] (ru) at (2,1) {$r_u$};
      \node[draw, rectangle] (rv) at (3,1) {$r_v$};
      \node[draw, rectangle] (tens1) at (0.5,2) {$\blank \otimes_{\mathcal B} \blank$};
      \node[draw, rectangle] (tens2) at (2.5,2) {$\blank \otimes_{\mathcal B} \blank$};
      \node[draw, rectangle] (circ1) at (1.5,3) {$\blank \circ_{\mathcal B} \blank$};
      \node[draw, rectangle] (rho) at (3.5,3) {$\rho_{\mathcal F_A \E u \R , \mathcal F_A \E v \R}^R$};
      \node[draw, rectangle] (circ2) at (2.5,4) {$\blank \circ_{\mathcal B} \blank$};
      \draw (u) to[in=-90,out=90] (etau);
      \draw (v) to[in=-90,out=90] (etav);
      \draw (etau) to[in=-90,out=90] (tens1.225);
      \draw (etav) to[in=-90,out=90] (tens1.-45);
      \draw (ru) to[in=-90,out=90] (tens2.225);
      \draw (rv) to[in=-90,out=90] (tens2.-45);
      \draw (tens1) to[in=-90,out=90] (circ1.225);
      \draw (tens2) to[in=-90,out=90] (circ1.-45);
      \draw (circ1) to[in=-90,out=90] (circ2.225);
      \draw (rho) to[in=-90,out=90] (circ2.-45);
      \draw (circ2) to[in=-90,out=90] (top);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline=45, smallstring]
      \node (top) at (2.5,5) {$\mathcal B \E 1_{\mathcal B} \to R \E \mathcal F_A \E u \R \mathcal F_A \E v \R \R \R$};
      \node (u) at (0,0) {$u$};
      \node (v) at (2,0) {$v$};
      \node[draw, rectangle] (etau) at (0,1) {$\eta_u^{\mathcal F_B}$};
      \node[draw, rectangle] (ru) at (1,1) {$r_u$};
      \node[draw, rectangle] (etav) at (2,1) {$\eta_v^{\mathcal F_B}$};
      \node[draw, rectangle] (rv) at (3,1) {$r_v$};
      \node[draw, rectangle] (circ1) at (0.5,2) {$\blank \circ_{\mathcal B} \blank$};
      \node[draw, rectangle] (circ2) at (2.5,2) {$\blank \circ_{\mathcal B} \blank$};
      \node[draw, rectangle] (tens) at (1.5,3) {$\blank \otimes_{\mathcal B} \blank$};
      \node[draw, rectangle] (rho) at (3.5,3) {$\rho_{\mathcal F_A \E u \R , \mathcal F_A \E v \R}^R$};
      \node[draw, rectangle] (circ3) at (2.5,4) {$\blank \circ_{\mathcal B} \blank$};
      \draw (u) to[in=-90,out=90] (etau);
      \draw (v) to[in=-90,out=90] (etav);
      \draw (etau) to[in=-90,out=90] (circ1.225);
      \draw (ru) to[in=-90,out=90] (circ1.-45);
      \draw (etav) to[in=-90,out=90] (circ2.225);
      \draw (rv) to[in=-90,out=90] (circ2.-45);
      \draw (circ1) to[in=-90,out=90] (tens.225);
      \draw (circ2) to[in=-90,out=90] (tens.-45);
      \draw (tens) to[in=-90,out=90] (circ3.225);
      \draw (rho) to[in=-90,out=90] (circ3.-45);
      \draw (circ3) to[in=-90,out=90] (top);
    \end{tikzpicture}
\begin{tikzpicture}[baseline=45, smallstring]
      \node (top) at (2,5) {$\mathcal B \E 1_{\mathcal B} \to R \E \mathcal F_A \E u \R \mathcal F_A \E v \R \R \R$};
      \node (u) at (0,0) {$u$};
      \node (v) at (2,0) {$v$};
      \node[draw, rectangle] (etau) at (0,1) {$\eta_u^{\mathcal F_A}$};
      \node[draw, rectangle] (etav) at (2,1) {$\eta_v^{\mathcal F_A}$};
      \node[draw, rectangle] (ru) at (0,2) {$\mathcal R_{1_{\mathcal A} \to \mathcal F_A \E u \R}$};
      \node[draw, rectangle] (rv) at (2,2) {$\mathcal R_{1_{\mathcal A} \to \mathcal F_A \E v \R}$};
      \node[draw, rectangle] (tens) at (1,3) {$\blank \otimes_{\mathcal B} \blank$};
      \node[draw, rectangle] (rho) at (3,3) {$\rho_{\mathcal F_A \E u \R , \mathcal F_A \E v \R}^R$};
      \node[draw, rectangle] (circ) at (2,4) {$\blank \circ_{\mathcal B} \blank$};
      \draw (u) to[in=-90,out=90] (etau);
      \draw (v) to[in=-90,out=90] (etav);
      \draw (etau) to[in=-90,out=90] (ru);
      \draw (etav) to[in=-90,out=90] (rv);
      \draw (ru) to[in=-90,out=90] (tens.225);
      \draw (rv) to[in=-90,out=90] (tens.-45);
      \draw (tens) to[in=-90,out=90] (circ.225);
      \draw (rho) to[in=-90,out=90] (circ.-45);
      \draw (circ) to[in=-90,out=90] (top);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline=45, smallstring]
      \node (top) at (1.25,5.25) {$\mathcal B \E 1_{\mathcal B} \to R \E \mathcal F_A \E u \R \mathcal F_A \E v \R \R \R$};
      \node (u) at (2,0) {$u$};
      \node (v) at (3,0) {$v$};
      \node[draw, rectangle] (etau) at (2,1) {$\eta_u^{\mathcal F_A}$};
      \node[draw, rectangle] (etav) at (3,1) {$\eta_v^{\mathcal F_A}$};
      \node[draw, rectangle] (tens) at (2.5,2) {$\blank \otimes_{\mathcal A} \blank$};
      \node[draw, rectangle] (r) at (2.5,3) {$\mathcal R_{1_{\mathcal A} \to \mathcal F_A \E u \R \mathcal F_A \E v \R}$};
      \node[draw, rectangle] (rho) at (0,3) {$\rho_{1_{\mathcal A} , \mathcal F_A \E u \R \mathcal F_A \E v \R}^R$};
      \node[draw, rectangle] (circ) at (1.25,4.25) {$\blank \circ_{\mathcal B} \blank$};
      \draw (u) to[in=-90,out=90] (etau);
      \draw (v) to[in=-90,out=90] (etav);
      \draw (etau) to[in=-90,out=90] (tens.225);
      \draw (etav) to[in=-90,out=90] (tens.-45);
      \draw (tens) to[in=-90,out=90] (r);
      \draw (r) to[in=-90,out=90] (circ.-45);
      \draw (rho) to[in=-90,out=90] (circ.225);
      \draw (circ) to[in=-90,out=90] (top);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline=30, smallstring]
      \node (top) at (0,3) {$\mathcal B \E 1_{\mathcal B} \to R \E \mathcal F_A \E u \R \mathcal F_A \E v \R \R \R$};
      \node (uv) at (0,0) {$u v$};
      \node[draw, rectangle] (mu) at (0,1) {$\mate \E \mu_{u , v}^{\mathcal F_A} \R$};
      \node[draw, rectangle] (r) at (0,2) {$\mathcal R_{1_{\mathcal A} \to \mathcal F_A \E u \R \mathcal F_A \E v \R}$};
      \draw (uv) to[in=-90,out=90] (mu);
      \draw (mu) to[in=-90,out=90] (r);
      \draw (r) to[in=-90,out=90] (top);
    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[baseline=25, smallstring]
    \node (bot) at (0,0) {$S \E R \E a \R \R S \E R \E b \R \R$};
    \node (top) at (0,3) {$S \E R \E a b \R \R$};
    \node[draw, rectangle] (sigma) at (0,1) {$\sigma_{R \E a \R , R \E b \R}$};
    \node[draw, rectangle] (rho) at (0,2) {$S \E \rho_{a , b} \R$};
    \draw (bot) to (sigma);
    \draw (sigma) to (rho);
    \draw (rho) to (top);
  \end{tikzpicture} \R%
  &=
  \begin{tikzpicture}[baseline=10, smallstring]
    \node(top) at (1,2) {$\mathcal C \E S \E R \E a \R \R S \E R \E b \R \R \to S \E R \E a b \R \R \R$};
    \node[draw, rectangle] (sigma) at (0,0) {$\sigma_{R \E a \R , R \E b \R}^S$};
    \node[draw, rectangle] (rho) at (2,0) {$S \E \rho_{a , b}^R \R$};
    \node[draw, rectangle] (circ) at (1,1) {$\blank \circ_{\mathcal B} \blank$};
    \draw (sigma) to[in=-90,out=90] (circ.225);
    \draw (rho) to[in=-90,out=90] (circ.-45);
    \draw (circ) to (top);
  \end{tikzpicture}
\begin{tikzpicture}[baseline=40, smallstring]
    \node (bot) at (0,0) {$v$};
    \node (top) at (0,4) {$\mathcal C \E 1_{\mathcal C} \to S \E R \E \mathcal F_A \E v \R \R \R \R$};
    \node[draw, rectangle] (eta) at (0,1) {$\eta_v^{\mathcal F_A}$};
    \node[draw, rectangle] (R) at (0,2) {$\mathcal R_{1_{\mathcal A} \to \mathcal F_A \E v \R}$};
    \node[draw, rectangle] (S) at (0,3) {$\mathcal S_{1_{\mathcal B} \to R \E \mathcal F_A \E v \R \R}$};
    \draw (bot) to (eta);
    \draw (eta) to (R);
    \draw (R) to (S);
    \draw (S) to (top);      
  \end{tikzpicture} \R%
  &=
  \begin{tikzpicture}[baseline=50, smallstring]
    \node (bot) at (0,0) {$\mathcal F_C \E v \R$};
    \node (top) at (0,5) {$S \E R \E \mathcal F_A \E v \R \R \R$};
    \node[draw, rectangle] (eta) at (0,1) {$\mathcal F_C \E \eta_v^{\mathcal F_A} \R$};
    \node[draw, rectangle] (R) at (0,2) {$\mathcal F_C \E \mathcal R_{1_{\mathcal A} \to \mathcal F_A \E v \R} \R$};
    \node[draw, rectangle] (s) at (0,3) {$s_{\mathcal B \E 1_{\mathcal B} \to R \E \mathcal F_A \E v \R \R \R}$};
    \node[draw, rectangle] (epsilon) at (0,4) {$S \E \epsilon_{1_{\mathcal B} \to R \E \mathcal F_A \E v \R \R}^{\mathcal F_B} \R$};
    \draw (bot) to (eta);
    \draw (eta) to (R);
    \draw (R) to (s);
    \draw (s) to (epsilon);
    \draw (epsilon) to (top);
  \end{tikzpicture}
\begin{tikzpicture}[baseline=25, smallstring]
    \node (bot) at (0,0) {$\mathcal F_C \E v \R$};
    \node (top) at (0,3) {$S \E R \E \mathcal F_A \E v \R \R \R$};
    \node[draw, rectangle] (s) at (0,1) {$s_v$};
    \node[draw, rectangle] (r) at (0,2) {$S \E r_v \R$};
    \draw (bot) to (s);
    \draw (s) to (r);
    \draw (r) to (top);
  \end{tikzpicture}%
  &=
  \begin{tikzpicture}[baseline=85, smallstring]
    \node (bot) at (0,0) {$\mathcal F_C \E v \R$};
    \node (top) at (0,8.5) {$S \E R \E \mathcal F_A \E v \R \R \R$};
    \node[draw, rectangle] (etag) at (0,1.5) {$\eta_v^{\mathcal F_B}$};
    \node[draw, rectangle] (S) at (0,2.5) {$S_{1_{\mathcal B} \to \mathcal F_B \E v \R}$};
    \node[draw, rectangle] (etaf) at (0,5.5) {$\eta_v^{\mathcal F_A}$};
    \node[draw, rectangle] (R) at (0,6.5) {$\mathcal R_{1_{\mathcal A} \to \mathcal F_A \E v \R}$};
    \node (empty1) at (0,0.5) {};
    \node (empty2) at (0,3.5) {};
    \node (empty3) at (0,4) {};
    \node (empty4) at (0,4.5) {};
    \node (empty5) at (0,7.5) {};
    \node (empty6) at (0,8) {};
    \draw ($(empty1)+(-1,0)$) rectangle ($(empty2)+(1,0)$);
    \draw ($(empty4)+(-1,0)$) rectangle ($(empty5)+(1,0)$);
    \draw ($(empty3)+(-2,0)$) rectangle ($(empty6)+(1.5,0)$);
    \node (mate1) at (-1.5, 2) {$\mate$};
    \node (mate2) at (-1.5, 6) {$\mate$};
    \node (Sout) at (-2.5, 6) {$S$};
    \draw (bot) to (empty1);
    \draw (empty1) to (etag);
    \draw (etag) to (S);
    \draw (S) to (empty2);
    \draw (empty2) to (empty3);
    \draw (empty3) to (empty4);
    \draw (empty4) to (etaf);
    \draw (etaf) to (R);
    \draw (R) to (empty5);
    \draw (empty5) to (empty6);
    \draw (empty6) to (top);
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=65, smallstring]
    \node (bot) at (0,0) {$\mathcal F_C \E v \R$};
    \node (top) at (0,7) {$S \E R \E \mathcal F_A \E v \R \R \R$};
    \node[draw, rectangle] (etag) at (0,1) {$\mathcal F_C \E \eta_v^{\mathcal F_B} \R$};
    \node[draw, rectangle] (S) at (0,2) {$\mate \E S_{1_{\mathcal B} \to \mathcal F_B \E v \R} \R$};
    \node[draw, rectangle] (etaf) at (0,4) {$\mathcal F_B \E \eta_v^{\mathcal F_A} \R$};
    \node[draw, rectangle] (R) at (0,5) {$\mate \E \mathcal R_{1_{\mathcal A} \to \mathcal F_A \E v \R} \R$};
    \node (empty1) at (0,3) {};
    \node (empty2) at (0,6) {};
    \draw ($(empty1)+(-2,0)$) rectangle ($(empty2)+(2,0)$);
    \node (Sout) at (-2.5, 4.5) {$S$};
    \draw (bot) to (etag);
    \draw (etag) to (S);
    \draw (S) to (empty1);
    \draw (empty1) to (etaf);
    \draw (etaf) to (R);
    \draw (R) to (empty2);
    \draw (empty2) to (top);
  \end{tikzpicture}
\begin{tikzpicture}[baseline=100, smallstring]
    \node (bot) at (0,0) {$\mathcal F_C \E v \R$};
    \node (top) at (0,11) {$S \E R \E \mathcal F_A \E v \R \R \R$};
    \node[draw, rectangle] (etag) at (0,1) {$\mathcal F_C \E \eta_v^{\mathcal F_B} \R$};
    \node[draw, rectangle] (s) at (0,2) {$s_{\mathcal B \E 1_{\mathcal B} \to \mathcal F_B \E v \R \R}$};
    \node[draw, rectangle] (sigma) at (0,3) {$\sigma_{1_{\mathcal B} \to \mathcal F_B \E \mathcal B \E 1_{\mathcal B} \to \mathcal F_B \E v \R \R \R}$};
    \node[draw, rectangle] (epg) at (0,4) {$S \E \epsilon_{1_{\mathcal B} \to \mathcal F_B \E v \R}^{\mathcal F_B} \R$};
    \node[draw, rectangle] (etaf) at (0,6) {$\mathcal F_B \E \eta_v^{\mathcal F_A} \R$};
    \node[draw, rectangle] (r) at (0,7) {$r_{\mathcal A \E 1_{\mathcal A} \to \mathcal F_A \E v \R \R}$};
    \node[draw, rectangle] (rho) at (0,8) {$\rho_{1_{\mathcal A} \to \mathcal F_A \E \mathcal A \E 1_{\mathcal A} \to \mathcal F_A \E v \R \R \R}$};
    \node[draw, rectangle] (epf) at (0,9) {$R \E \epsilon_{1_{\mathcal A} \to \mathcal F_A \E v \R}^{\mathcal F_A} \R$};
    \node (empty1) at (0,5) {};
    \node (empty2) at (0,10) {};
    \draw ($(empty1)+(-2,0)$) rectangle ($(empty2)+(2,0)$);
    \node (Sout) at (-2.5, 7.5) {$S$};
    \draw (bot) to (etag);
    \draw (etag) to (s);
    \draw (s) to (sigma);
    \draw (sigma) to (epg);
    \draw (epg) to (empty1);
    \draw (empty1) to (etaf);
    \draw (etaf) to (r);
    \draw (r) to (rho);
    \draw (rho) to (epf);
    \draw (epf) to (empty2);
    \draw (empty2) to (top);
  \end{tikzpicture}%
  =
  \begin{tikzpicture}[baseline=75, smallstring]
    \node (bot) at (0,0) {$\mathcal F_C \E v \R$};
    \node (top) at (0,9) {$S \E R \E \mathcal F_A \E v \R \R \R$};
    \node[draw, rectangle] (etag) at (0,1) {$\mathcal F_C \E \eta_v^{\mathcal F_B} \R$};
    \node[draw, rectangle] (s) at (0,2) {$s_{\mathcal B \E 1_{\mathcal B} \to \mathcal F_B \E v \R \R}$};
    \node[draw, rectangle] (epg) at (0,3) {$S \E \epsilon_{1_{\mathcal B} \to \mathcal F_B \E v \R}^{\mathcal F_B} \R$};
    \node[draw, rectangle] (etaf) at (0,5) {$\mathcal F_B \E \eta_v^{\mathcal F_A} \R$};
    \node[draw, rectangle] (r) at (0,6) {$r_{\mathcal A \E 1_{\mathcal A} \to \mathcal F_A \E v \R \R}$};
    \node[draw, rectangle] (epf) at (0,7) {$R \E \epsilon_{1_{\mathcal A} \to \mathcal F_A \E v \R}^{\mathcal F_A} \R$};
    \node (empty1) at (0,4) {};
    \node (empty2) at (0,8) {};
    \draw ($(empty1)+(-1.5,0)$) rectangle ($(empty2)+(2,0)$);
    \node (Sout) at (-2, 6) {$S$};
    \draw (bot) to (etag);
    \draw (etag) to (s);
    \draw (s) to (epg);
    \draw (epg) to (empty1);
    \draw (empty1) to (etaf);
    \draw (etaf) to (r);
    \draw (r) to (epf);
    \draw (epf) to (empty2);
    \draw (empty2) to (top);
  \end{tikzpicture}
\begin{tikzpicture}[baseline=30, smallstring]
      \node (bot) at (0,0) {$\mathcal F_C \E v \R$};
      \node (top) at (0,3) {$\mathcal F_C \E \mathcal B \E 1_{\mathcal A} \to R \E \mathcal F_A \E v \R \R \R \R$};
      \node[draw, rectangle] (eta) at (0,1) {$\mathcal F_C \E \eta_v^{\mathcal F_A} \R$};
      \node[draw, rectangle] (R) at (0,2) {$\mathcal F_C \E \mathcal R_{1_{\mathcal A} \to \mathcal F_A \E v \R} \R$};
      \draw (bot) to (eta);
      \draw (eta) to (R);
      \draw (R) to (top);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline=30, smallstring]
      \node (bot) at (0,0) {$\mathcal F_C \E v \R$};
      \node (top) at (0,3) {$\mathcal F_C \E \mathcal B \E 1_{\mathcal B} \to R \E \mathcal F_A \E v \R \R \R \R$};
      \node[draw, rectangle] (eta) at (0,1) {$\mathcal F_C \E \eta_v^{\mathcal F_B} \R$};
      \node[draw, rectangle] (Tr) at (0,2) {$\mathcal F_C \E \Tr_{\mathcal B} \E r_v \R \R$};
      \draw (bot) to (eta);
      \draw (eta) to (Tr);
      \draw (Tr) to (top);
    \end{tikzpicture}
\begin{tikzpicture}[baseline=30, smallstring]
      \node (bot) at (0,0) {$v$};
      \node (top) at (0,3) {$\mathcal B \E 1_{\mathcal B} \to R \E \mathcal F_A \E v \R \R \R$};
      \node[draw, rectangle] (eta) at (0,1) {$\eta_v^{\mathcal F_A}$};
      \node[draw, rectangle] (R) at (0,2) {$\mathcal R_{1_{\mathcal A} \to \mathcal F_A \E v \R}$};
      \draw (bot) to (eta);
      \draw (eta) to (R);
      \draw (R) to (top);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline=30, smallstring]
      \node (bot) at (0,0) {$v$};
      \node (top) at (0,3) {$\mathcal B \E 1_{\mathcal B} \to R \E \mathcal F_A \E v \R \R \R$};
      \node[draw, rectangle] (eta) at (0,1) {$\eta_v^{\mathcal F_B}$};
      \node[draw, rectangle] (Tr) at (0,2) {$\Tr_{\mathcal B} \E r_v \R$};
      \draw (bot) to (eta);
      \draw (eta) to (Tr);
      \draw (Tr) to (top);
    \end{tikzpicture}
\begin{tikzpicture}[baseline=30, smallstring]
      \node (bot) at (0,0) {$\mathcal F_B \E v \R$};
      \node (top) at (0,3) {$R \E \mathcal F_A \E v \R \R$};
      \node[draw, rectangle] (eta) at (0,1) {$\mathcal F_B \E \eta_v^{\mathcal F_B} \R$};
      \node[draw, rectangle] (Tr) at (0,2) {$\mate \E \Tr_{\mathcal B} \E r_v \R \R$};
      \draw (bot) to (eta);
      \draw (eta) to (Tr);
      \draw (Tr) to (top);
    \end{tikzpicture}%
    =
    \begin{tikzpicture}[baseline=60, smallstring]
      \node (bot) at (0,0) {$\mathcal F_B \E v \R$};
      \node (top) at (1,6) {$R \E \mathcal F_A \E v \R \R$};
      \node[draw, rectangle] (eta) at (0,1) {$\mathcal F_B \E \eta_v^{\mathcal F_B} \R$};
      \node[draw, rectangle] (r) at (2,3) {$\mate \E r_v \R$};
      \node[draw, rectangle] (circ) at (1,4) {$\blank \circ_{\mathcal B} \blank$};
      \node (empty1) at (0,2) {};
      \node (empty2) at (1,5) {};
      \draw ($(empty1)+(-1,0)$) rectangle ($(empty2)+(2,0)$);
      \node (mate) at (-1.5,3.5) {$\mate$};
      \draw (bot) to (eta);
      \draw (eta) to (empty1);
      \draw (empty1) to[in=-90,out=90] (circ.225);
      \draw (r) to[in=-90,out=90] (circ.-45);
      \draw (circ) to (empty2);
      \draw (empty2) to (top);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline=40, smallstring]
      \node (bot) at (0,0) {$\mathcal F_B \E v \R$};
      \node (top) at (0,4) {$R \E \mathcal F_A \E v \R \R$};
      \node[draw, rectangle] (eta) at (0,1) {$\mathcal F_B \E \eta_v^{\mathcal F_B} \R$};
      \node[draw, rectangle] (r) at (0,3) {$r_v$};
      \node[draw, rectangle] (id) at (0,2) {$\mate \E \id_{\mathcal B \E 1_{\mathcal B} \to \mathcal F_B \E v \R \R} \R$};
      \draw (bot) to (eta);
      \draw (eta) to (id);
      \draw (id) to (r);
      \draw (r) to (top);
    \end{tikzpicture}
\begin{tikzpicture}[baseline=35, smallstring]
      \node (bot) at (0,0) {$\mathcal F_B \E v \R$};
      \node (top) at (0,3) {$R \E \mathcal F_A \E v \R \R$};
      \node[draw, rectangle] (eta) at (0,1) {$\mate \E \eta_v^{\mathcal F_B} \R$};
      \node[draw, rectangle] (r) at (0,2) {$r_v$};
      \draw (bot) to (eta);
      \draw (eta) to (r);
      \draw (r) to (top);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline=20, smallstring]
      \node (bot) at (0,0) {$\mathcal F_B \E v \R$};
      \node (top) at (0,2) {$R \E \mathcal F_A \E v \R \R$};
      \node[draw, rectangle] (r) at (0,1) {$r_v$};
      \draw (bot) to (r);
      \draw (r) to (top);
    \end{tikzpicture}
  \end{align*}
  as desired.
\end{proof}
\begin{lem} 
  \begin{align*}
    \begin{tikzpicture}[baseline=30, smallstring]
      \node (bot) at (0,0) {$\mathcal F_B \E \mathcal B \E 1_{\mathcal B} \to \mathcal F_B \E v \R \R \R$};
      \node (top) at (0,3) {$R \E \mathcal F_A \E v \R \R$};
      \node[draw, rectangle] (Tr) at (0,1) {$\mathcal F_B \E \Tr_{\mathcal B} \E r_v \R \R$};
      \node[draw, rectangle] (epsilon) at (0,2) {$\epsilon_{1_{\mathcal B} \to R \E \mathcal F_A \E v \R \R}^{\mathcal F_B}$};
      \draw (bot) to (Tr);
      \draw (Tr) to (epsilon);
      \draw (epsilon) to (top);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline=30, smallstring]
      \node (bot) at (0,0) {$\mathcal F_B \E \mathcal B \E 1_{\mathcal B} \to \mathcal F_B \E v \R \R \R$};
      \node (top) at (0,3) {$R \E \mathcal F_A \E v \R \R$};
      \node[draw, rectangle] (epsilon) at (0,1) {$\epsilon_{1_{\mathcal B} \to \mathcal F_B \E v \R}^{\mathcal F_B}$};
      \node[draw, rectangle] (r) at (0,2) {$r_v$};
      \draw (bot) to (epsilon);
      \draw (epsilon) to (r);
      \draw (r) to (top);
    \end{tikzpicture}
\begin{tikzpicture}[baseline=30, smallstring]
      \node (bot) at (0,0) {$\mathcal F_B \E \mathcal B \E 1_{\mathcal B} \to \mathcal F_B \E v \R \R \R$};
      \node (top) at (0,3) {$R \E \mathcal F_A \E v \R \R$};
      \node[draw, rectangle] (Tr) at (0,1) {$\mathcal F_B \E \Tr_{\mathcal B} \E r_v \R \R$};
      \node[draw, rectangle] (epsilon) at (0,2) {$\epsilon_{1_{\mathcal B} \to R \E \mathcal F_A \E v \R \R}^{\mathcal F_B}$};
      \draw (bot) to (Tr);
      \draw (Tr) to (epsilon);
      \draw (epsilon) to (top);
    \end{tikzpicture}
    &=
    \begin{tikzpicture}[baseline=50, smallstring]
      \node (bot) at (0,0) {$\mathcal F_B \E \mathcal B \E 1_{\mathcal B} \to \mathcal F_B \E v \R \R \R$};
      \node (top) at (1,6) {$R \E \mathcal F_A \E v \R \R$};
      \node[draw, rectangle] (r) at (2,2) {$\mate \E r_v \R$};
      \node[draw, rectangle] (circ) at (1,3) {$\blank \circ_{\mathcal B} \blank$};
      \node[draw, rectangle] (epsilon) at (1,5) {$\epsilon_{1_{\mathcal B} \to R \E \mathcal F_A \E v \R \R}^{\mathcal F_B}$};
      \node (empty1) at (0,1) {};
      \node (empty2) at (1,4) {};
      \draw ($(empty1)+(-0.5,0)$) rectangle ($(empty2)+(2,0)$);
      \node (g) at (-1,2.5) {$\mathcal F_B$};
      \draw (bot) to (empty1);
      \draw (empty1) to[in=-90,out=90] (circ.225);
      \draw (r) to[in=-90,out=90] (circ.-45);
      \draw (circ) to (empty2);
      \draw (empty2) to (epsilon);
      \draw (epsilon) to (top);
    \end{tikzpicture}
    =
    \mate \E
    \begin{tikzpicture}[baseline=30, smallstring]
      \node (bot) at (0,0) {$\mathcal B \E 1_{\mathcal B} \to \mathcal F_B \E v \R \R$};
      \node (top) at (1,3) {$\mathcal B \E 1_{\mathcal B} \to R \E \mathcal F_A \E v \R \R \R$};
      \node[draw, rectangle] (r) at (2,1) {$\mate \E r_v \R$};
      \node[draw, rectangle] (circ) at (1,2) {$\blank \circ_{\mathcal B} \blank$};
      \draw (bot) to[in=-90,out=90] (circ.225);
      \draw (r) to[in=-90,out=90] (circ.-45);
      \draw (circ) to (top);
    \end{tikzpicture} \R
    =
    \begin{tikzpicture}[baseline=30, smallstring]
      \node (bot) at (0,0) {$\mathcal F_B \E \mathcal B \E 1_{\mathcal B} \to \mathcal F_B \E v \R \R \R$};
      \node (top) at (0,3) {$R \E \mathcal F_A \E v \R \R$};
      \node[draw, rectangle] (epsilon) at (0,1) {$\epsilon_{1_{\mathcal B} \to \mathcal F_B \E v \R}^{\mathcal F_B}$};
      \node[draw, rectangle] (r) at (0,2) {$r_v$};
      \draw (bot) to (epsilon);
      \draw (epsilon) to (r);
      \draw (r) to (top);
    \end{tikzpicture}
  \end{align*}
\end{proof}
\begin{lem}
  \begin{align*}
    \begin{tikzpicture}[baseline=20, smallstring]
      \node(bot) at (0,0) {$\mathcal F_B \E v \R$};
      \node (top) at (0,2) {$\mathcal R \E \mathcal F_A \E v \R \R$};
      \node[draw, rectangle] (r) at (0,1) {$r_v$};
      \draw (bot) to (r);
      \draw (r) to (top);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline=35, smallstring]
      \node(bot) at (0,0) {$\mathcal F_B \E v \R$};
      \node (top) at (0,4) {$\mathcal R \E \mathcal F_A \E v \R \R$};
      \node[draw, rectangle] (eta) at (0,1) {$\mathcal F_B \E \eta_v^{\mathcal F_A} \R$};
      \node[draw, rectangle] (r) at (0,2) {$r_{\mathcal A \E 1_{\mathcal A} \to \mathcal F_A \E v \R \R}$};
      \node[draw, rectangle] (epsilon) at (0,3) {$R \E \epsilon_{1_{\mathcal A} \to \mathcal F_A \E v \R}^{\mathcal F_A} \R$};
      \draw (bot) to (eta);
      \draw (eta) to (r);
      \draw (r) to (epsilon);
      \draw (epsilon) to (top);
    \end{tikzpicture}
\begin{tikzpicture}[baseline=30, smallstring]
      \node (bot) at (0,0) {$v$};
      \node (top) at (0,3) {$\mathcal B \E 1_{\mathcal B} \to R \E \mathcal F_A \E v \R \R \R$};
      \node[draw, rectangle] (eta) at (0,1) {$\eta_v^{\mathcal F_A}$};
      \node[draw, rectangle] (R) at (0,2) {$\mathcal R_{1_{\mathcal A} \to \mathcal F_A \E v \R}$};
      \draw (bot) to (eta);
      \draw (eta) to (R);
      \draw (R) to (top);
    \end{tikzpicture} \R
    =
    \begin{tikzpicture}[baseline=25, smallstring]
      \node (bot) at (0,0) {$\mathcal F_B \E v \R$};
      \node (top) at (0,3) {$\mathcal R \E \mathcal F_A \E v \R \R$};
      \node[draw, rectangle] (eta) at (0,1) {$\mathcal F_B \E \eta_v^{\mathcal F_A} \R$};
      \node[draw, rectangle] (R) at (0,2) {$\mate \E \mathcal R_{1_{\mathcal A} \to \mathcal F_A \E v \R} \R$};
      \draw (bot) to (eta);
      \draw (eta) to (R);
      \draw (R) to (top);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline=35, smallstring]
      \node(bot) at (0,0) {$\mathcal F_B \E v \R$};
      \node (top) at (0,4) {$\mathcal R \E \mathcal F_A \E v \R \R$};
      \node[draw, rectangle] (eta) at (0,1) {$\mathcal F_B \E \eta_v^{\mathcal F_A} \R$};
      \node[draw, rectangle] (r) at (0,2) {$r_{\mathcal A \E 1_{\mathcal A} \to \mathcal F_A \E v \R \R}$};
      \node[draw, rectangle] (epsilon) at (0,3) {$R \E \epsilon_{1_{\mathcal A} \to \mathcal F_A \E v \R}^{\mathcal F_A} \R$};
      \draw (bot) to (eta);
      \draw (eta) to (r);
      \draw (r) to (epsilon);
      \draw (epsilon) to (top);
    \end{tikzpicture}
\begin{tikzpicture}[baseline=50, smallstring]
    \node (bot) at (0,0) {$\mathcal F_C \E v \R$};
    \node (top) at (0,5) {$S \E R \E \mathcal F_A \E v \R \R \R$};
    \node[draw, rectangle] (eta) at (0,1) {$\mathcal F_C \E \eta_v^{\mathcal F_A} \R$};
    \node[draw, rectangle] (R) at (0,2) {$\mathcal F_C \E \mathcal R_{1_{\mathcal A} \to \mathcal F_A \E v \R} \R$};
    \node[draw, rectangle] (s) at (0,3) {$s_{\mathcal B \E 1_{\mathcal B} \to R \E \mathcal F_A \E v \R \R \R}$};
    \node[draw, rectangle] (epsilon) at (0,4) {$S \E \epsilon_{1_{\mathcal B} \to R \E \mathcal F_A \E v \R \R}^{\mathcal F_B} \R$};
    \draw (bot) to (eta);
    \draw (eta) to (R);
    \draw (R) to (s);
    \draw (s) to (epsilon);
    \draw (epsilon) to (top);
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=50, smallstring]
    \node (bot) at (0,0) {$\mathcal F_C \E v \R$};
    \node (top) at (0,5) {$S \E R \E \mathcal F_A \E v \R \R \R$};
    \node[draw, rectangle] (eta) at (0,1) {$\mathcal F_C \E \eta_v^{\mathcal F_B} \R$};
    \node[draw, rectangle] (Tr) at (0,2) {$\mathcal F_C \E \Tr_{\mathcal B} \E r_v \R \R$};
    \node[draw, rectangle] (s) at (0,3) {$s_{\mathcal B \E 1_{\mathcal B} \to R \E \mathcal F_A \E v \R \R \R}$};
    \node[draw, rectangle] (epsilon) at (0,4) {$S \E \epsilon_{1_{\mathcal B} \to R \E \mathcal F_A \E v \R \R}^{\mathcal F_B} \R$};
    \draw (bot) to (eta);
    \draw (eta) to (Tr);
    \draw (Tr) to (s);
    \draw (s) to (epsilon);
    \draw (epsilon) to (top);
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=50, smallstring]
    \node (bot) at (0,0) {$\mathcal F_C \E v \R$};
    \node (top) at (0,5) {$S \E R \E \mathcal F_A \E v \R \R \R$};
    \node[draw, rectangle] (eta) at (0,1) {$\mathcal F_C \E \eta_v^{\mathcal F_B} \R$};
    \node[draw, rectangle] (s) at (0,2) {$s_{\mathcal B \E 1_{\mathcal B} \to \mathcal F_B \E v \R \R}$};
    \node[draw, rectangle] (Tr) at (0,3) {$S \E \mathcal F_B \E \Tr_{\mathcal B} \E r_v \R \R \R$};
    \node[draw, rectangle] (epsilon) at (0,4) {$S \E \epsilon_{1_{\mathcal B} \to R \E \mathcal F_A \E v \R \R}^{\mathcal F_B} \R$};
    \draw (bot) to (eta);
    \draw (eta) to (s);
    \draw (s) to (Tr);
    \draw (Tr) to (epsilon);
    \draw (epsilon) to (top);
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=50, smallstring]
    \node (bot) at (0,0) {$\mathcal F_C \E v \R$};
    \node (top) at (0,5) {$S \E R \E \mathcal F_A \E v \R \R \R$};
    \node[draw, rectangle] (eta) at (0,1) {$\mathcal F_C \E \eta_v^{\mathcal F_B} \R$};
    \node[draw, rectangle] (s) at (0,2) {$s_{\mathcal B \E 1_{\mathcal B} \to \mathcal F_B \E v \R \R}$};
    \node[draw, rectangle] (epsilon) at (0,3) {$S \E \epsilon_{1_{\mathcal B} \to \mathcal F_B \E v \R}^{\mathcal F_B} \R$};
    \node[draw, rectangle] (r) at (0,4) {$S \E r_v \R$};
    \draw (bot) to (eta);
    \draw (eta) to (s);
    \draw (s) to (epsilon);
    \draw (epsilon) to (r);
    \draw (r) to (top);
  \end{tikzpicture}
  =
  \begin{tikzpicture}[baseline=65, smallstring]
    \node (bot) at (0,0) {$\mathcal F_C \E v \R$};
    \node (top) at (0,7) {$S \E R \E \mathcal F_A \E v \R \R \R$};
    \node[draw, rectangle] (etag) at (0,1) {$\mathcal F_C \E \eta_v^{\mathcal F_B} \R$};
    \node[draw, rectangle] (s) at (0,2) {$s_{\mathcal B \E 1_{p\mathcal B} \to \mathcal F_B \E v \R \R}$};
    \node[draw, rectangle] (epsilong) at (0,3) {$S \E \epsilon_{1_{\mathcal B} \to \mathcal F_B \E v \R}^{\mathcal F_B} \R$};
    \node[draw, rectangle] (etaf) at (0,4) {$S \E \mathcal F_B \E \eta_v^{\mathcal F_A} \R \R$};
    \node[draw, rectangle] (r) at (0,5) {$S \E r_{\mathcal A \E 1_{\mathcal A} \to \mathcal F_A \E v \R \R} \R$};
    \node[draw, rectangle] (epsilonf) at (0,6) {$S \E R \E \epsilon_{1_{\mathcal A} \to \mathcal F_A \E v \R}^{\mathcal F_A} \R \R$};
    \draw (bot) to (etag);
    \draw (etag) to (s);
    \draw (s) to (epsilong);
    \draw (epsilong) to (etaf);
    \draw (etaf) to (r);
    \draw (r) to (epsilonf);
    \draw (epsilonf) to (top);
  \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[baseline=40, smallstring]
      \node (a-c-bot) at (2,0) {$\mathcal A \E a \to c \R$};
      \node (b-d-bot) at (4,0) {$\mathcal A \E b \to d \R$};
      \node (top) at (1.5,4) {$\mathcal B \E R \E a \R R \E b \R \to R \E c d \R \R$};
      \node[draw, rectangle] (tens) at (3,1) {$\blank \otimes_{\mathcal A} \blank$};
      \node[draw, rectangle] (h) at (3,2) {$\mathcal R_{a b \to c d}$};
      \node[draw, rectangle] (rho) at (0,2) {$\rho_{a , b}^R$};
      \node[draw, rectangle] (circ) at (1.5,3.25) {$\blank \circ_{\mathcal B} \blank$};
      \draw (a-c-bot) to[in=-90,out=90] (tens.225);
      \draw (b-d-bot) to[in=-90,out=90] (tens.-45);
      \draw (tens) to[in=-90,out=90] (h);
      \draw (rho) to[in=-90,out=90] (circ.225);
      \draw (h) to[in=-90,out=90] (circ.-45);
      \draw (circ) to[in=-90,out=90] (top);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline=40, smallstring]
      \node (ac) at (0,0) {$\mathcal A \E a \to c \R$};
      \node (bd) at (2,0) {$\mathcal A \E b \to d \R$};
      \node (top) at (1.5,4) {$\mathcal B \E R \E a \R R \E b \R \to R \E c d \R \R$};
      \node[draw, rectangle] (hac) at (0,1) {$\mathcal R_{a \to c}$};
      \node[draw, rectangle] (hbd) at (2,1) {$\mathcal R_{b \to d}$};
      \node[draw,rectangle] (tens) at (1,2) {$\blank \otimes_{\mathcal B} \blank$};
      \node[draw,rectangle] (rho) at (2.5,2) {$\rho_{c , d}^R$};
      \node[draw,rectangle] (circ) at (1.5,3) {$\blank \circ_{\mathcal B} \blank$};
      \draw (ac) to[in=-90,out=90] (hac);
      \draw (bd) to[in=-90,out=90] (hbd);
      \draw (hac) to[in=-90,out=90] (tens.225);
      \draw (hbd) to[in=-90,out=90] (tens.-45);
      \draw (tens) to[in=-90,out=90] (circ.225);
      \draw (rho) to[in=-90,out=90] (circ.-45);
      \draw(circ) to (top);
    \end{tikzpicture}
\begin{tikzpicture}[baseline=35, smallstring]
      \node (a-b-bot) at (0,0) {$R \E a \R R \E b \R$};
      \node (bot) at (3,0) {$\DF a \to c ; b \to d \FD_{\mathcal F_B}^A$};
      \node (top) at (1.5,4) {$R \E c d \R$};
      \node[draw, rectangle] (rho) at (1.5,2) {$\mate \E \rho_{a , b}^R \R$};
      \node[draw, rectangle] (rtens) at (1.5,3) {$\mate \E \E \blank \otimes_{\mathcal A} \blank \R \circ \mathcal R_{a b \to c d} \R$};
      \draw (a-b-bot) to[in=-90,out=90] (rho.225);
      \draw (bot) to[in=-90,out=90] (rho.-45);
      \draw (rho) to[in=-90,out=90] (rtens);
      \draw (rtens) to[in=-90,out=90] (top);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline=25, smallstring]
      \node (a-b-bot) at (0,0) {$R \E a \R R \E b \R$};
      \node (bot) at (3,0) {$\DF a \to c ; b \to d \FD_{\mathcal F_B}^A$};
      \node (top) at (1.5,3) {$R \E c d \R$};
      \node[draw, rectangle] (rho) at (0,1) {$\rho_{a , b}$};
      \node[draw, rectangle] (tens) at (3,1) {$\mathcal F_B \E \blank \otimes_{\mathcal A} \blank \R$};
      \node[draw, rectangle] (h) at (1.5,2.25) {$\mate \E \mathcal R_{a b \to c d} \R$};
      \draw (bot) to (tens);
      \draw (tens) to[in=-90,out=90] (h.-45);
      \draw (a-b-bot) to[in=-90,out=90] (rho);
      \draw (rho) to[in=-90,out=90] (h.225);
      \draw (h) to[in=-90,out=90] (top);      
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline=50, smallstring]
      \node (a-b-bot) at (0,0) {$R \E a \R R \E b \R$};
      \node (bot) at (3,0) {$\DF a \to c ; b \to d \FD_{\mathcal F_B}^A$};
      \node (top) at (1.5,5) {$R \E c d \R$};
      \node[draw, rectangle] (tens) at (3,1) {$\mathcal F_B \E \blank \otimes_{\mathcal A} \blank \R$};
      \node[draw, rectangle] (rho) at (0,1) {$\rho_{a , b}$};
      \node[draw, rectangle] (r) at (3,1.75) {$r_{\mathcal A \E a b \to c d \R}$};
      \node[draw, rectangle] (rho2) at (1.5,3) {$\rho_{a b , \mathcal F_A \E \mathcal A \E a b \to c d \R \R}$};
      \node[draw, rectangle] (rep) at (1.5,4) {$R \E \epsilon_{a b \to c d}^{\mathcal F_A} \R$};
      \draw (bot) to (tens);
      \draw (tens) to[in=-90,out=90] (r);
      \draw (a-b-bot) to[in=-90,out=90] (rho);
      \draw (r) to[in=-90,out=90] (rho2.-45);
      \draw (rho) to[in=-90,out=90] (rho2.225);
      \draw (rho2) to (rep);
      \draw (rep) to[in=-90,out=90] (top);
    \end{tikzpicture}
\begin{tikzpicture}[baseline=50, smallstring]
      \node (a-b-bot) at (0,0) {$R \E a \R R \E b \R$};
      \node (bot) at (2.5,0) {$\DF a \to c ; b \to d \FD_{\mathcal F_B}^A$};
      \node (top) at (1,5) {$R \E c d \R$};
      \node[draw, rectangle] (r) at (2.5,1) {$r_{\mathcal A \E a \to c \R \mathcal A \E b \to d \R}$};
      \node[draw, rectangle] (rho) at (0,1) {$\rho_{a , b}$};
      \node[draw, rectangle] (tens) at (2.5,1.75) {$R \E \mathcal F_A \E \blank \otimes_{\mathcal A} \blank \R \R$};
      \node[draw, rectangle] (rho2) at (1,3) {$\rho_{a b , \mathcal F_A \E \mathcal A \E a b \to c d \R \R}$};
      \node[draw, rectangle] (rep) at (1,4) {$R \E \epsilon_{a b \to c d}^{\mathcal F_A} \R$};
      \draw (bot) to (r);
      \draw (r) to[in=-90,out=90] (tens);
      \draw (a-b-bot) to[in=-90,out=90] (rho);
      \draw (tens) to[in=-90,out=90] (rho2.-45);
      \draw (rho) to[in=-90,out=90] (rho2.225);
      \draw (rho2) to (rep);
      \draw (rep) to[in=-90,out=90] (top);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline=50, smallstring]
      \node (a-b-bot) at (-0.25,0) {$R \E a \R R \E b \R$};
      \node (bot) at (2.25,0) {$\DF a \to c ; b \to d \FD_{\mathcal F_B}^A$};
      \node (top) at (1,5) {$R \E c d \R$};
      \node[draw, rectangle] (r) at (2.25,0.75) {$r_{\mathcal A \E a \to c \R \mathcal A \E b \to d \R}$};
      \node[draw, rectangle] (rho) at (-0.25,0.75) {$\rho_{a , b}$};
      \node[draw, rectangle] (tens) at (1,3) {$R \E \id_{R \E a b \R} \mathcal F_A \E \blank \otimes_{\mathcal A} \blank \R \R$};
      \node[draw, rectangle] (rho2) at (1,2) {$\rho_{a b , \mathcal F_A \E \mathcal A \E a b \to c d \R \R}^R$};
      \node[draw, rectangle] (rep) at (1,4) {$R \E \epsilon_{a b \to c d}^{\mathcal F_A} \R$};
      \draw (bot) to (r);
      \draw (a-b-bot) to[in=-90,out=90] (rho);
      \draw (r) to[in=-90,out=90] (rho2.-45);
      \draw (rho) to[in=-90,out=90] (rho2.225);
      \draw (rho2) to (tens);
      \draw (tens) to (rep);
      \draw (rep) to[in=-90,out=90] (top);
    \end{tikzpicture}
\begin{tikzpicture}[baseline=40, smallstring]
      \node (a-b-bot) at (-0.25,0) {$R \E a \R R \E b \R$};
      \node (bot) at (2.25,0) {$\DF a \to c ; b \to d \FD_{\mathcal F_B}^A$};
      \node (top) at (1,4) {$R \E c d \R$};
      \node[draw, rectangle] (g) at (2.25,1) {$r_{\mathcal A \E a \to c \R \mathcal A \E b \to d \R}$};
      \node[draw, rectangle] (rho) at (-0.25,1) {$\rho_{a , b}$};
      \node[draw, rectangle] (rho2) at (1,2.25) {$\rho_{a b , \mathcal F_A \E \mathcal A \E a b \to c d \R \R}^R$};
      \node[draw, rectangle] (tens) at (1,3) {$R \E \mate \E \blank \otimes_{\mathcal A} \blank \R \R$};
      \draw (bot) to (g);
      \draw (a-b-bot) to[in=-90,out=90] (rho);
      \draw (g) to[in=-90,out=90] (rho2.-45);
      \draw (rho) to[in=-90,out=90] (rho2.225);
      \draw (rho2) to (tens);
      \draw (tens) to[in=-90,out=90] (top);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline=60, smallstring]
      \node (a-b-bot) at (0,0) {$R \E a \R R \E b \R$};
      \node (bot) at (2,0) {$\DF a \to c ; b \to d \FD_{\mathcal F_B}^A$};
      \node (top) at (1,6) {$R \E c d \R$};
      \node[draw, rectangle] (r) at (2,1) {$r_{\mathcal A \E a \to c \R \mathcal A \E b \to d \R}$};
      \node[draw, rectangle] (rho1) at (0,1) {$\rho_{a , b}$};
      \node[draw, rectangle] (rho2) at (1,2) {$\rho_{a b , \mathcal F_A \E \mathcal A \E a \to c \R \mathcal A \E b \to d \R \R}^R$};
      \node[draw, rectangle] (mu) at (1,3) {$R \E \id_a \id_b \mu_{\mathcal A \E a \to c \R , \mathcal A \E b \to d \R}^{\mathcal F_A} \R$};
      \node[draw, rectangle] (epsilon) at (1,5) {$R \E \epsilon_{a \to c}^{\mathcal F_A} \epsilon_{b \to d}^{\mathcal F_A} \R$};
      \node[draw, rectangle] (e) at (1,4) {$R \E \id_a e_{b , \mathcal F_A \E \mathcal A \E a \to c \R \R} \id_{\mathcal F_A \E \mathcal A \E b \to d \R \R} \R$};
      \draw (e) to[in=-90,out=90] (epsilon);
      \draw (epsilon) to[in=-90,out=90] (top);
      \draw (bot) to (r);
      \draw (a-b-bot) to[in=-90,out=90] (rho1);
      \draw (r) to[in=-90,out=90] (rho2.-45);
      \draw (rho1) to[in=-90,out=90] (rho2.225);
      \draw (rho2) to[in=-90,out=90] (mu);
    \end{tikzpicture}
\begin{tikzpicture}[baseline=45, smallstring]
      \node (bot) at (4,0) {$\DF a \to c; b \to d \FD_{\mathcal F_B}^A$};
      \node (rab) at (0,0) {$R \E a \R R \E b \R$};
      \node (top) at (2,4) {$R \E c d \R$};
      \node[draw, rectangle] (rstens) at (2,2) {$\mate \E \E \mathcal R_{a \to c} \mathcal R_{b \to d} \R \circ \E \blank \otimes_{\mathcal B} \blank \R \R$};
      \node[draw,rectangle] (rho) at (2,3) {$\mate \E \rho_{c, d}^R \R$};
      \draw (rab) to[in=-90,out=90] (rstens.225);
      \draw (bot) to[in=-90,out=90] (rstens.-45);
      \draw (rstens) to[in=-90,out=90] (rho);
      \draw(rho) to (top);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline=40, smallstring]
      \node (bot) at (4,0) {$\DF a \to c; b \to d \FD_{\mathcal F_B}^A$};
      \node (ra) at (0,0) {$R \E a \R$};
      \node (rb) at (1,0) {$R \E b \R$};
      \node (top) at (2.5,5) {$R \E c d \R$};
      \node[draw,rectangle] (hac) at (1,3) {$\mate \E \mathcal R_{a \to c} \R$};
      \node[draw,rectangle] (hbd) at (4,3) {$\mate \E \mathcal R_{b \to d} \R$};
      \node[draw,rectangle] (mu) at (4,1) {$\mu_{\mathcal A \E a \to c \R , \mathcal A \E b \to d \R}^{\mathcal F_B}$};
      \node[draw,rectangle] (rho) at (2.5,4.25) {$\rho_{c , d}$};
      \draw (bot) to[in=-90,out=90] (mu);
      \draw (mu.45) to[in=-90,out=90] (hbd);
      \draw[knot] (mu.135) to[in=-90,out=90] (hac.-45);
      \draw[knot] (rb) to[in=-90,out=90] (hbd.225);
      \draw (ra) to[in=-90,out=90] (hac.225);
      \draw (hac) to[in=-90,out=90] (rho.225);
      \draw (hbd) to[in=-90,out=90] (rho.-45);
      \draw (rho) to (top);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline=85, smallstring]
      \node (bot) at (4,0) {$\DF a \to c; b \to d \FD_{\mathcal F_B}^A$};
      \node (ra) at (0,0) {$R \E a \R$};
      \node (rb) at (1,0) {$R \E b \R$};
      \node (top) at (2.5,8) {$R \E c d \R$};
      \node[draw,rectangle] (epac) at (1,6) {$R \E \epsilon_{a \to c}^{\mathcal F_A} \R$};
      \node[draw, rectangle] (rhoac) at (1,5) {$\rho_{a , \mathcal F_A \E \mathcal A \E a \to c \R \R}$};
      \node[draw, rectangle] (gac) at (2,4) {$r_{\mathcal A \E a \to c \R}$};
      \node[draw,rectangle] (epbd) at (4,6) {$R \E \epsilon_{b \to d}^{\mathcal F_A} \R$};
      \node[draw, rectangle] (rhobd) at (4,5) {$\rho_{b , \mathcal F_A \E \mathcal A \E b \to d \R \R}$};
      \node[draw, rectangle] (gbd) at (5,4) {$r_{\mathcal A \E b \to d \R}$};
      \node[draw,rectangle] (mu) at (4,1) {$\mu_{\mathcal A \E a \to c \R , \mathcal A \E b \to d \R}^{\mathcal F_B}$};
      \node[draw,rectangle] (rho) at (2.5,7.25) {$\rho_{c , d}$};
      \draw (bot) to[in=-90,out=90] (mu);
      \draw (mu.45) to[in=-90,out=90] (gbd);
      \draw[knot] (mu.135) to[in=-90,out=90] (gac);
      \draw[knot] (rb) to[in=-90,out=90] (rhobd.225);
      \draw (ra) to[in=-90,out=90] (rhoac.225);
      \draw (gac) to[in=-90,out=90] (rhoac.-45);
      \draw (gbd) to[in=-90,out=90] (rhobd.-45);
      \draw (rhoac) to (epac);
      \draw (rhobd) to[in=-90,out=90] (epbd);
      \draw (epac) to[in=-90,out=90] (rho.225);
      \draw (epbd) to[in=-90,out=90] (rho.-45);
      \draw (rho) to (top);
    \end{tikzpicture}
\begin{tikzpicture}[baseline=80, smallstring]
      \node (bot) at (4,0) {$\DF a \to c; b \to d \FD_{\mathcal F_B}^A$};
      \node (ra) at (0,0) {$R \E a \R$};
      \node (rb) at (1,0) {$R \E b \R$};
      \node (top) at (3,8) {$R \E c d \R$};
      \node[draw, rectangle] (rhoac) at (1.5,5) {$\rho_{a , \mathcal F_A \E \mathcal A \E a \to c \R \R}$}; 
      \node[draw,rectangle] (rho) at (3,6) {$\rho_{a \mathcal F_A \E \mathcal A \E a \to c \R \R , b \mathcal F_A \E \mathcal A \E b \to d \R \R}$};
      \node[draw, rectangle] (rhobd) at (4,5) {$\rho_{b , \mathcal F_A \E \mathcal A \E b \to d \R \R}$};
      \node[draw, rectangle] (rac) at (2,4) {$r_{\mathcal A \E a \to c \R}$};
      \node[draw, rectangle] (rbd) at (5,2) {$r_{\mathcal A \E b \to d \R}$};
      \node[draw, rectangle] (mu) at (4,1) {$\mu_{\mathcal A \E a \to c \R , \mathcal A \E b \to d \R}^{\mathcal F_A}$};
      \node[draw,rectangle] (epsilon) at (3,7) {$R \E \epsilon_{a \to c}^{\mathcal F_A} \epsilon_{b \to d}^{\mathcal F_A} \R$};
      \draw (bot) to[in=-90,out=90] (mu);
      \draw (rbd) to[in=-90,out=90] (rhobd);
      \draw (rac) to[in=-90,out=90] (rhoac.-45);
      \draw (mu.45) to[in=-90,out=90] (rbd);
      \draw (mu.135) to[in=-90,out=90] (rac);
      \draw[knot] (rb) to[in=-90,out=90] (rhobd.225);
      \draw (ra) to[in=-90,out=90] (rhoac.225);
      \draw (rhoac) to[in=-90,out=90] (rho.200);
      \draw (rhobd) to[in=-90,out=90] (rho.-20);
      \draw (rho) to[in=-90,out=90] (epsilon);
      \draw (epsilon) to (top);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline=85, smallstring]
      \node (bot) at (4,0) {$\DF a \to c; b \to d \FD_{\mathcal F_B}^A$};
      \node (ra) at (0,0) {$R \E a \R$};
      \node (rb) at (1,0) {$R \E b \R$};
      \node (top) at (3,9.5) {$R \E c d \R$};
      \node[draw,rectangle] (rho1) at (3,4.75) {$\rho_{\mathcal F_A \E \mathcal A \E a \to c \R \R , b}$};
      \node[draw, rectangle] (rho2) at (1.5,6) {$\rho_{a , \mathcal F_A \E \mathcal A \E a \to c \R \R b}$}; 
      \node[draw, rectangle] (rho3) at (4,7.25) {$\rho_{a \mathcal F_A \E \mathcal A \E a \to c \R \R b , \mathcal F_A \E \mathcal A \E b \to d \R \R}$};
      \node[draw, rectangle] (rac) at (2,3.75) {$r_{\mathcal A \E a \to c \R}$};
      \node[draw, rectangle] (rbd) at (5,2) {$r_{\mathcal A \E b \to d \R}$};
      \node[draw, rectangle] (mu) at (4,1) {$\mu_{\mathcal A \E a \to c \R , \mathcal A \E b \to d \R}^{\mathcal F_A}$};
      \node[draw,rectangle] (epsilon) at (3,8.5) {$R \E \epsilon_{a \to c}^{\mathcal F_A} \epsilon_{b \to d}^{\mathcal F_A} \R$};
      \draw (bot) to[in=-90,out=90] (mu);
      \draw (rbd) to[in=-90,out=90] (rho3.-45);
      \draw (rac) to[in=-90,out=90] (rho1.225);
      \draw (mu.45) to[in=-90,out=90] (rbd);
      \draw (mu.135) to[in=-90,out=90] (rac);
      \draw[knot] (rb) to[in=-90,out=90] (rho1.-45);
      \draw (ra) to[in=-90,out=90] (rho2.225);
      \draw (rho1) to[in=-90,out=90] (rho2.-45);
      \draw (rho2) to[in=-90,out=90] (rho3.200);
      \draw (rho3) to[in=-90,out=90] (epsilon);
      \draw (epsilon) to (top);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline=85, smallstring]
      \node (bot) at (4,0) {$\DF a \to c; b \to d \FD_{\mathcal F_B}^A$};
      \node (ra) at (0,0) {$R \E a \R$};
      \node (rb) at (1,0) {$R \E b \R$};
      \node (top) at (4,9.5) {$R \E c d \R$};
      \node[draw,rectangle] (Re) at (3,5) {$R \E e_{b , \mathcal F_A \E \mathcal A \E a \to c \R \R} \R$};
      \node[draw, rectangle] (rho1) at (3,4) {$\rho_{b , \mathcal F_A \E \mathcal A \E a \to c \R \R}$};
      \node[draw, rectangle] (rho2) at (1.5,6.25) {$\rho_{a , \mathcal F_A \E \mathcal A \E a \to c \R \R b}$}; 
      \node[draw, rectangle] (rho3) at (4,7.5) {$\rho_{a \mathcal F_A \E \mathcal A \E a \to c \R \R b , \mathcal F_A \E \mathcal A \E b \to d \R \R}$};
      \node[draw, rectangle] (rac) at (3,2) {$r_{\mathcal A \E a \to c \R}$};
      \node[draw, rectangle] (rbd) at (5,2) {$r_{\mathcal A \E b \to d \R}$};
      \node[draw, rectangle] (mu) at (4,1) {$\mu_{\mathcal A \E a \to c \R , \mathcal A \E b \to d \R}^{\mathcal F_A}$};
      \node[draw,rectangle] (epsilon) at (4,8.5) {$R \E \epsilon_{a \to c}^{\mathcal F_A} \epsilon_{b \to d}^{\mathcal F_A} \R$};
      \draw (bot) to[in=-90,out=90] (mu);
      \draw (rbd) to[in=-90,out=90] (rho3.-45);
      \draw (rac) to[in=-90,out=90] (rho1.-45);
      \draw (mu.45) to[in=-90,out=90] (rbd);
      \draw (mu.135) to[in=-90,out=90] (rac);
      \draw (rb) to[in=-90,out=90] (rho1.225);
      \draw (ra) to[in=-90,out=90] (rho2.225);
      \draw (rho1) to[in=-90,out=90] (Re);
      \draw (Re) to[in=-90,out=90] (rho2.-45);
      \draw (rho2) to[in=-90,out=90] (rho3.200);
      \draw (rho3) to[in=-90,out=90] (epsilon);
      \draw (epsilon) to (top);
    \end{tikzpicture}
\begin{tikzpicture}[baseline=80, smallstring]
      \node (bot) at (4,0) {$\DF a \to c; b \to d \FD_{\mathcal F_B}^A$};
      \node (ra) at (1,0) {$R \E a \R$};
      \node (rb) at (2,0) {$R \E b \R$};
      \node (top) at (3,7) {$R \E c d \R$};
      \node[draw, rectangle] (rhoab) at (1.5,3) {$\rho_{a , b}$};
      \node[draw,rectangle] (rho) at (3,4) {$\rho_{a b , \mathcal F_A \E \mathcal A \E a \to c \R \R \mathcal F_A \E \mathcal A \E b \to d \R \R}$};
      \node[draw, rectangle] (rhoacbd) at (4,3) {$\rho_{\mathcal F_A \E \mathcal A \E a \to c \R \R , \mathcal F_A \E \mathcal A \E b \to d \R \R}$};
      \node[draw, rectangle] (e) at (3,5) {$R \E \id_a e_{b , \mathcal F_A \E \mathcal A \E a \to c \R \R} \id_{\mathcal F_A \E \mathcal A \E b \to d \R \R} \R$};
      \node[draw, rectangle] (rac) at (3,2) {$r_{\mathcal A \E a \to c \R}$};
      \node[draw, rectangle] (rbd) at (5,2) {$r_{\mathcal A \E b \to d \R}$};
      \node[draw, rectangle] (mu) at (4,1) {$\mu_{\mathcal A \E a \to c \R , \mathcal A \E b \to d \R}^{\mathcal F_A}$};
      \node[draw,rectangle] (epsilon) at (3,6) {$R \E \epsilon_{a \to c}^{\mathcal F_A} \epsilon_{b \to d}^{\mathcal F_A} \R$};
      \draw (bot) to[in=-90,out=90] (mu);
      \draw (mu.45) to[in=-90,out=90] (rbd);
      \draw (mu.135) to[in=-90,out=90] (rac);
      \draw (rac) to[in=-90,out=90] (rhoacbd.225);
      \draw (rbd) to[in=-90,out=90] (rhoacbd.-45);
      \draw (ra) to[in=-90,out=90] (rhoab.225);
      \draw (rb) to[in=-90,out=90] (rhoab.-45);
      \draw (rhoab) to[in=-90,out=90] (rho.200);
      \draw (rhoacbd) to[in=-90,out=90] (rho.-20);
      \draw (rho) to[in=-90,out=90] (e);
      \draw (e) to[in=-90,out=90] (epsilon);
      \draw (epsilon) to (top);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline=65, smallstring]
      \node (bot) at (4,0) {$\DF a \to c; b \to d \FD_{\mathcal F_B}^A$};
      \node (ra) at (1,0) {$R \E a \R$};
      \node (rb) at (2,0) {$R \E b \R$};
      \node (top) at (3,6) {$R \E c d \R$};
      \node[draw, rectangle] (rhoab) at (1.5,2) {$\rho_{a , b}$};
      \node[draw,rectangle] (rho) at (3,3) {$\rho_{a b , \mathcal F_A \E \mathcal A \E a \to c \R \R \mathcal F_A \E \mathcal A \E b \to d \R \R}$};
      \node[draw, rectangle] (e) at (3,4) {$R \E \id_a e_{b , \mathcal F_A \E \mathcal A \E a \to c \R \R} \id_{\mathcal F_A \E \mathcal A \E b \to d \R \R} \R$};
      \node[draw, rectangle] (r) at (4,1) {$r_{\mathcal A \E a \to c \R \mathcal A \E b \to d \R}$};
      \node[draw, rectangle] (mu) at (4,2) {$R \E \mu_{\mathcal A \E a \to c \R , \mathcal A \E b \to d \R}^{\mathcal F_A} \R$};
      \node[draw,rectangle] (epsilon) at (3,5) {$R \E \epsilon_{a \to c}^{\mathcal F_A} \epsilon_{b \to d}^{\mathcal F_A} \R$};
      \draw (bot) to[in=-90,out=90] (r);
      \draw (r) to[in=-90,out=90] (mu);
      \draw (ra) to[in=-90,out=90] (rhoab.225);
      \draw (rb) to[in=-90,out=90] (rhoab.-45);
      \draw (rhoab) to[in=-90,out=90] (rho.200);
      \draw (mu) to[in=-90,out=90] (rho.-20);
      \draw (rho) to[in=-90,out=90] (e);
      \draw (e) to[in=-90,out=90] (epsilon);
      \draw (epsilon) to (top);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline=70, smallstring]
      \node (bot) at (3,0) {$\DF a \to c; b \to d \FD_{\mathcal F_B}^A$};
      \node (ra) at (0,0) {$R \E a \R$};
      \node (rb) at (1,0) {$R \E b \R$};
      \node (top) at (2,6) {$R \E c d \R$};
      \node[draw, rectangle] (rhoab) at (0.5,1) {$\rho_{a , b}$};
      \node[draw,rectangle] (rho) at (2,2) {$\rho_{a b , \mathcal F_A \E \mathcal A \E a \to c \R \R \mathcal F_A \E \mathcal A \E b \to d \R \R}$};
      \node[draw, rectangle] (e) at (2,4) {$R \E \id_a e_{b , \mathcal F_A \E \mathcal A \E a \to c \R \R} \id_{\mathcal F_A \E \mathcal A \E b \to d \R \R} \R$};
      \node[draw, rectangle] (r) at (3,1) {$r_{\mathcal A \E a \to c \R \mathcal A \E b \to d \R}$};
      \node[draw, rectangle] (mu) at (2,3) {$R \E \id_a \id_b \mu_{\mathcal A \E a \to c \R , \mathcal A \E b \to d \R}^{\mathcal F_A} \R$};
      \node[draw,rectangle] (epsilon) at (2,5) {$R \E \epsilon_{a \to c}^{\mathcal F_A} \epsilon_{b \to d}^{\mathcal F_A} \R$};
      \draw (bot) to[in=-90,out=90] (r);
      \draw (r) to[in=-90,out=90] (rho.-45);
      \draw (ra) to[in=-90,out=90] (rhoab.225);
      \draw (rb) to[in=-90,out=90] (rhoab.-45);
      \draw (rhoab) to[in=-90,out=90] (rho.225);
      \draw (rho) to[in=-90,out=90] (mu);
      \draw (mu) to[in=-90,out=90] (e);
      \draw (e) to[in=-90,out=90] (epsilon);
      \draw (epsilon) to (top);
    \end{tikzpicture}
\begin{tikzpicture}[baseline=25, smallstring]
      \node (top) at (2,3) {$\mathcal B \E R \E a \R R \E b \R R \E c \R \to R \E a b c \R \R$};
      \node[draw, rectangle] (riab) at (0,0) {$\rho_{a , b}^R$};
      \node[draw, rectangle] (j) at (2,0) {$j_c^{\mathcal B}$};
      \node[draw, rectangle] (tens) at (1,1) {$\blank \otimes_{\mathcal B} \blank$};
      \node[draw, rectangle] (ribc) at (3,1) {$\rho_{a b  ,c}^R$};
      \node[draw, rectangle] (circ) at (2,2) {$\blank \circ_{\mathcal B} \blank$};\
      \draw (riab) to[in=-90,out=90] (tens.225);
      \draw (j) to[in=-90,out=90] (tens.-45);
      \draw (tens) to[in=-90,out=90] (circ.225);
      \draw (ribc) to[in=-90,out=90] (circ.-45);
      \draw (circ) to (top);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline=25, smallstring]
      \node (top) at (2,3) {$\mathcal B \E R \E a \R R \E b \R R \E c \R \to R \E a b c \R \R$};
      \node[draw, rectangle] (j) at (0,0) {$j_a^{\mathcal B}$};
      \node[draw, rectangle] (rho) at (2,0) {$\rho_{b , c}^R$};
      \node[draw, rectangle] (tens) at (1,1) {$\blank \otimes_{\mathcal B} \blank$};
      \node[draw, rectangle] (ri2) at (3,1) {$\rho_{a , b c}^R$};
      \node[draw, rectangle] (circ) at (2,2) {$\blank \circ_{\mathcal B} \blank$};
      \draw (j) to[in=-90,out=90] (tens.225);
      \draw (rho) to[in=-90,out=90] (tens.-45);
      \draw (tens) to[in=-90,out=90] (circ.225);
      \draw (ri2) to[in=-90,out=90] (circ.-45);
      \draw (circ) to (top);
    \end{tikzpicture}
\begin{tikzpicture}[baseline=50, smallstring]
      \node (top) at (2,6) {$R \E a b c \R$};
      \node (bot) at (2,0) {$R \E a \R R \E b \R R \E c \R$};
      \node[draw, rectangle] (ribc) at (2,5) {$\mate \E \rho_{a b , c}^R \R$};
      \node[draw, rectangle] (riab) at (1,2) {$\rho_{a , b}^R$};
      \node[draw, rectangle] (j) at (3,2) {$j_c^{\mathcal B}$};
      \node[draw, rectangle] (tens) at (2,3) {$\blank \otimes_{\mathcal B} \blank$};
      \node (empty) at (2,1) {};
      \node (empty2) at (2,4) {};
      \draw ($(empty)-(1.9,0)$) rectangle ($(empty2)+(1.6,0)$);
      \node at (-0.4, 2.5) {$\mate$};
      \draw (riab) to[in=-90,out=90] (tens.225);
      \draw (j) to[in=-90,out=90] (tens.-45);
      \draw (tens) to[in=-90,out=90] (empty2);
      \draw(empty2) to (ribc);
      \draw (bot) to[in=-90,out=90] (empty);
      \draw (ribc) to (top);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline=30, smallstring]
      \node (top) at (1,3) {$R \E a b c \R$};
      \node (rab) at (0,0) {$R \E a \R R \E b \R$};
      \node (rc) at (2,0) {$R \E c \R$};
      \node[draw, rectangle] (rho) at (1,2) {$\rho_{ab , c}$};
      \node[draw, rectangle] (rhoab) at (0,1) {$\rho_{a , b}$};
      \draw (rab) to[in=-90,out=90] (rhoab);
      \draw (rhoab) to[in=-90,out=90] (rho.225);
      \draw (rc) to[in=-90,out=90] (rho.-45);
      \draw (rho) to (top);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline=30, smallstring]
      \node (top) at (1,3) {$R \E a b c \R$};
      \node (ra) at (0,0) {$R \E a \R$};
      \node (rbc) at (2,0) {$R \E b \R R \E c \R$};
      \node[draw, rectangle] (rho) at (1,2) {$\rho_{a , b c}$};
      \node[draw, rectangle] (rhobc) at (2,1) {$\rho_{b , c}$};
      \draw (ra) to[in=-90,out=90] (rho.225);
      \draw (rbc) to[in=-90,out=90] (rhobc);
      \draw (rhobc) to[in=-90,out=90] (rho.-45);
      \draw (rho) to (top);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline=65, smallstring]
      \node (top) at (2,6) {$R \E a b c \R$};
      \node (bot) at (2,0) {$R \E a \R R \E b \R R \E c \R$};
      \node[draw, rectangle] (ri2) at (2,5) {$\mate \E \rho_{a , b c}^R \R$};
      \node[draw, rectangle] (ri1) at (3,2) {$\rho_{b , c}^R$};
      \node[draw, rectangle] (j) at (1,2) {$j_a^{\mathcal B}$};
      \node[draw, rectangle] (tens) at (2,3) {$\blank \otimes_{\mathcal B} \blank$};
      \node (empty) at (2,1) {};
      \node (empty2) at (2,4) {};
      \draw ($(empty)-(1.75,0)$) rectangle ($(empty2)+(2,0)$);
      \node at (-0.25, 2.5) {$\mate$};
      \draw (ri1) to[in=-90,out=90] (tens.-45);
      \draw (j) to[in=-90,out=90] (tens.225);
      \draw (tens) to[in=-90,out=90] (empty2);
      \draw(empty2) to (ribc);
      \draw (bot) to[in=-90,out=90] (empty);
      \draw (ri2) to (top);
    \end{tikzpicture}
